A simple non-parametric Topic Mixture for Authors and Documents

This article reviews the Author-Topic Model and presents a new non-parametric extension based on the Hierarchical Dirichlet Process. The extension is especially suitable when no prior information about the number of components necessary is available. A blocked Gibbs sampler is described and focus put on staying as close as possible to the original model with only the minimum of theoretical and implementation overhead necessary.

==> model_at_hdp.tex <==

\begin{tikzpicture}

  % Define nodes
  \node[obs]                              (w) {$w_{di}$};
  \node[latent, above=of w]  		  (z) {$z_{di}$};
  \node[latent, above=of z]  		  (x) {$x_{di}$};
  \node[latent, left=1.5cm of w]          (phi) {$\phi_k$};
  \node[obs, above=of x]  		  (j) {$\mathbf{j_d}$};
  \node[latent, above=of phi]  		  (beta) {$\beta$};
  \node[latent, left=1.5cm of x]          (theta) {$\theta_j$};
  \node[latent, above=of theta]  	  (alpha) {$\alpha$};
  \node[latent, left=1cm of theta]  	  (tau) {$\tau$};
  \node[latent, above=of tau]  	  	  (gamma) {$\gamma$};

  % Connect the nodes
  \edge {z,phi} {w};
  \edge {x} {z}; 
  \edge {j} {x};
  \edge {beta} {phi}; 
  \edge {alpha} {theta}; 
  \edge {theta} {z};
  \edge {tau} {theta};
  \edge {gamma} {tau};

  % Plates
  \plate {word} {(w)(x)(z)} {$\forall i \in [1,N_d]$} ;
  \plate {document} {(word)(w)(x)(z)(j)} {$\forall d \in \mathbf{D}$} ;
  \plate {topic} {(phi)} {$\forall k \in [1,\infty[$} ;
  \plate {author} {(theta)} {$\forall j \in \mathbf{J}$} ;


\end{tikzpicture}


==> model_at_lda.tex <==

\begin{tikzpicture}

  % Define nodes
  \node[obs]                              (w) {$w_{di}$};
  \node[latent, above=of w]  		  (z) {$z_{di}$};
  \node[latent, above=of z]  		  (x) {$x_{di}$};
  \node[latent, left=1.5cm of w]          (phi) {$\phi_k$};
  \node[obs, above=of x]  		  (j) {$\mathbf{j_d}$};
  \node[latent, above=of phi]  		  (beta) {$\beta$};
  \node[latent, left=1.5cm of x]          (theta) {$\theta_j$};
  \node[latent, above=of theta]  	  (alpha) {$\alpha$};

  % Connect the nodes
  \edge {z,phi} {w};
  \edge {x} {z}; 
  \edge {j} {x};
  \edge {beta} {phi}; 
  \edge {alpha} {theta}; 
  \edge {theta} {z};

  % Plates
  \plate {word} {(w)(x)(z)} {$\forall i \in [1,N_d]$} ;
  \plate {document} {(word)(w)(x)(z)(j)} {$\forall d \in \mathbf{D}$} ;
  \plate {topic} {(phi)} {$\forall k \in \mathbf{K}$} ;
  \plate {author} {(theta)} {$\forall j \in \mathbf{J}$} ;


\end{tikzpicture}

